Automated Maize Ear Phenotyping Using 3D Reconstructions

Maize kernel traits such as row number, kernels per row, and kernel size vary largely for genetic reasons and are consistently associated with regions of the genome that influence yield. Manual measurement of these traits, however, cannot keep pace with the volume of maize generated in a breeding program. To address this, we developed and validated a fully automated pipeline for extracting these traits from 3D point clouds of corn ears, built on a recently developed video-to-point-cloud platform. Raw video frames are processed through COLMAP and NeRF, the ear is isolated via density-based separation, and the point cloud is distance-calibrated to physical units. The calibrated ear point cloud was Z-axis aligned via PCA and cylindrically unwrapped to a 2D image. We enhanced contrast and performed zero-fine-tuning instance segmentation using Cellpose-SAM. A triple-juxtaposed unwrap strategy was used to prevent double-counting at the seam. The pipeline achieved kernel count R^2 = 0.921 (MAPE = 10.33%) and kernel row number within +-2 rows for 95.2% of ears (MAE = 0.75 rows) on a 168-ear held-out set from the 268-ear labeled dataset. The resulting multi-trait dataset has known genotype identity for each ear, positioning it for phenotype-to-genotype association analyses.

==> Figures/fig1_pipeline.tex <==
\usetikzlibrary{positioning,arrows.meta,backgrounds,calc}

\definecolor{cRecon}{HTML}{2C6FBB}
\definecolor{cSeg}{HTML}{0097A7}
\definecolor{cMethod}{HTML}{D9821A}
\definecolor{cHub}{HTML}{6E54AB}
\definecolor{cTrait}{HTML}{9C6B12}
\definecolor{cData}{HTML}{2E8B57}
\definecolor{cPrior}{HTML}{2C6FBB}

\resizebox{\linewidth}{!}{
\renewcommand{\familydefault}{\sfdefault}
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=2.1mm]},
  base/.style ={rounded corners=2pt, draw, align=center, inner sep=3pt,
                minimum height=13mm, text width=24mm, line width=0.5pt},
  input/.style ={base, draw=cPrior, fill=cPrior!18, minimum height=14mm, text width=26mm, font=\footnotesize},
  recon/.style ={base, draw=cRecon,  fill=cRecon!22},
  seg/.style   ={base, draw=cSeg,    fill=cSeg!24},
  method/.style={base, draw=cMethod, fill=cMethod!30},
  hub/.style   ={base, draw=cHub,    fill=cHub!24},
  trait/.style ={rounded corners=2pt, draw=cData, fill=cData!30, align=center,
                 inner sep=4pt, minimum height=8mm, text width=40mm,
                 line width=0.5pt, font=\scriptsize\bfseries},
  card/.style  ={rounded corners=2pt, draw=cData, fill=cData!30, align=left,
                 inner sep=4pt, minimum height=8mm, text width=40mm,
                 line width=0.5pt, font=\scriptsize},
  data/.style  ={rounded corners=2pt, draw=cData, fill=cData!30, align=center,
                 inner sep=4pt, line width=0.9pt, text width=138mm, font=\footnotesize},
  arr/.style   ={->, line width=0.6pt, draw=black!72},
  elab/.style  ={font=\scriptsize\itshape, text=black!55, inner sep=1.3pt,
                 fill=white, fill opacity=0.85, text opacity=1, align=center, text width=18mm},
  legend_sw/.style={rectangle, draw=black!40, line width=0.4pt, minimum width=4mm, minimum height=3mm},
]

% ============ Stage 1 : Alignment (left -> right) [y = 0.0] ============
\node[input] (vid)    at (1.5,0) {\textbf{Input:}\\Metric-calibrated (mm)\\3D ear point cloud};
\node[seg]   (pca)    at (12,0)  {PCA\\$Z$-axis\\alignment};

% ============ Stage 2 : unwrap + segment (right -> left) [y = -2.5] ============
\node[seg] (unwrap) at (12,-2.5) {Cylindrical\\unwrap\\(+ index map)};
\node[seg] (clahe)  at (9,-2.5)  {CLAHE\\(L channel)};
\node[seg] (triple) at (6,-2.5)  {Triple-\\juxtapose\\(seam handling)};
\node[seg] (sam)    at (3,-2.5)  {Cellpose-SAM\\zero-shot};
\node[seg] (map)    at (0,-2.5)  {2D\,$\rightarrow$\,3D\\segment\\mapping};

\node[trait](kc)    at (3,-4.5)  {Total kernel count};

% ============ Stage 3 : per-kernel trait extraction [Baseline y = -9.0] ============
\node[hub]   (pts) at (0,-9.0)  {Per-kernel\\3D point set};
\node[hub]   (bpa) at (3,-9.0)  {BPA\\mesh};

% --- Upper Fork ---
\node[hub]   (sk)  at (9,-6.0)  {Surviving\\points $\mathcal{S}_k$};
\node[card] (morph) at (12.8,-6.0)
  {\textbf{Per-kernel morphology}\\[1pt]
   \textbullet\ Surface area\\
   \textbullet\ Volume \,(convex hull)\\
   \textbullet\ Mean hue \,(circular)\\
   \textbullet\ Aspect ratio \,(AABB)\\
   \textbullet\ Hue vs.\ height \,(10\% bands)\\
   \textbullet\ Aspect ratio vs.\ height \,(10\% bands)};
   
% --- Lower Fork ---
\node[hub]   (ck)  at (6,-12.0) {Area-weighted\\centroids $\mathbf{c}_k$};

\node[method](gab) at (9,-10.0) {Gabriel graph\\(periodic)};
\node[method](fft) at (9,-12.0) {$\theta$-histogram\\+ adaptive FFT};
\node[method](rc)  at (9,-14.0) {Row-chain\\graph};

\node[card] (pack) at (12.8,-10.0)
  {\textbf{Kernel packing}\\[1pt]
   \textbullet\ Neighbor count\\
   \textbullet\ Mean neighbor distance};
\node[trait](krn) at (12.8,-12.0) {KRN \,(row number)};
\node[trait](kpr) at (12.8,-14.0) {KPR \,(kernels / row)};

% ============ Outcome banner ============
\node[data] (out) at (6.9,-16.0)
  {\hyphenpenalty=10000\exhyphenpenalty=10000
   \textbf{Output: Eleven ear- and kernel-level traits} (count, KRN, KPR, 6 morphology, 2 packing)\\
   $\Rightarrow$ multi-trait dataset over 1{,}091 ears with known \mbox{genotype}
   $\Rightarrow$ phenotype $\rightarrow$ \mbox{genotype} (QTL / GWAS) association};

% ===================== connectors =====================
\draw[arr] (vid) -- (pca);
\draw[arr] (pca) -- (unwrap);
\draw[arr] (unwrap) -- (clahe);
\draw[arr] (clahe) -- (triple);
\draw[arr] (triple) -- (sam);
\draw[arr] (sam) -- (map);
\draw[arr] (sam.south) -- (kc.north);
\draw[arr] (map.south) -- (pts.north);
\draw[arr] (pts) -- (bpa);

\draw[arr] (bpa.east) -- (4.5,-9.0) |- (sk.west)
  node[elab, above] at ($(4.5,-6.0)!0.5!(sk.west)$) {largest\\connected\\component};
\draw[arr] (bpa.east) -- (4.5,-9.0) |- (ck.west);

\draw[arr] (sk.east) -- (morph.west);

\draw[arr] (ck.east) -- (7.5,-12.0) |- (gab.west);
\draw[arr] (ck.east) -- (fft.west);
\draw[arr] (ck.east) -- (7.5,-12.0) |- (rc.west);

\draw[arr] (gab.east) -- (pack.west);
\draw[arr] (fft.east) -- (krn.west);
\draw[arr] (rc.east)  -- (kpr.west);

% ===================== background bands + dashed box =====================
\begin{scope}[on background layer]
  \fill[cRecon!4,  rounded corners=3pt] (-1.4,-0.85) rectangle (15.1, 0.85);
  \fill[cSeg!4,    rounded corners=3pt] (-1.4,-5.10) rectangle (15.1,-1.65);
  \fill[cMethod!3, rounded corners=3pt] (-1.4,-15.15) rectangle (15.1,-5.30);

  % Outer boundary scaled up safely to encase the inputs with clean padding margins
  \draw[
    cPrior,
    dashed,
    line width=0.9pt,
    rounded corners=5pt
  ] (-0.2,-1.0) rectangle (3.2, 1.0);

  \node[
    anchor=south,
    font=\scriptsize\itshape,
    text=cPrior,
    fill=white,
    fill opacity=0.85,
    text opacity=1,
    inner sep=2pt
  ] at (1.5, 1.0) {adapted from Young et al.\ (2025)};
\end{scope}

% ===================== legend: color -> section mapping =====================
% Shifted to x=-3.2 to completely clear the "Area-weighted centroids" column
\begin{scope}[shift={(-3.2,-11.0)}]
  \node[legend_sw, draw=cPrior,   fill=cPrior!18, dashed, line width=0.6pt] (lg0) at (0,0.42) {};
  \node[anchor=west, font=\scriptsize] at (lg0.east) {\ Calibrated input stage};

  \node[legend_sw, draw=cSeg,    fill=cSeg!24]    (lg1) at (0,0)      {};
  \node[anchor=west, font=\scriptsize] at (lg1.east) {\ \secref{sec:preprocessing}\ Preprocessing Steps};

  \node[legend_sw, draw=cHub,    fill=cHub!24]    (lg2) at (0,-0.42)  {};
  \node[anchor=west, font=\scriptsize] at (lg2.east) {\ Intermediate 3D geometries};

  \node[legend_sw, draw=cMethod, fill=cMethod!30] (lg3) at (0,-0.84)  {};
  \node[anchor=west, font=\scriptsize] at (lg3.east) {\ Trait extraction algorithms};

  \node[legend_sw, draw=cData,   fill=cData!30]   (lg4) at (0,-1.26)  {};
  \node[anchor=west, font=\scriptsize] at (lg4.east) {\ \textbf{Output:} \secref{sec:ear_traits}\ Ear- and \secref{sec:kernel_traits}\ kernel-level traits};
\end{scope}

\end{tikzpicture}
}

==> Figures/fig_results_tree.tex <==
\usetikzlibrary{positioning,arrows.meta,backgrounds,calc}

\definecolor{cRecon}{HTML}{2C6FBB}
\definecolor{cSeg}{HTML}{0097A7}
\definecolor{cMethod}{HTML}{D9821A}
\definecolor{cHub}{HTML}{6E54AB}
\definecolor{cData}{HTML}{2E8B57}

\resizebox{0.95\linewidth}{!}{
\renewcommand{\familydefault}{\sfdefault}
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=2.1mm]},
  base/.style ={rounded corners=2pt, draw, align=center, inner sep=3pt,
                minimum height=8mm, minimum width=58mm, text width=52mm,
                line width=0.5pt},
  hub/.style   ={base, draw=cHub,   fill=cHub!24, minimum width=46mm, text width=42mm},
  recon/.style ={base, draw=cRecon, fill=cRecon!22},
  seg/.style   ={base, draw=cSeg,   fill=cSeg!24},
  method/.style={base, draw=cMethod,fill=cMethod!30},
  card/.style  ={rounded corners=2pt, draw=cData, fill=cData!30, align=left,
               inner sep=5pt, minimum width=58mm,
               text width=58mm, line width=0.5pt, font=\scriptsize,
               anchor=north},
  wide/.style  ={rounded corners=2pt, draw=cData, fill=cData!30, align=left,
                 inner sep=5pt, minimum width=110mm, text width=110mm,
                 line width=0.5pt, font=\scriptsize, anchor=north},
  data/.style  ={rounded corners=2pt, draw=cData, fill=cData!30, align=center,
                 inner sep=5pt, line width=0.9pt, minimum width=110mm,
                 text width=110mm, font=\footnotesize, anchor=north},
  arr/.style   ={->, line width=0.6pt, draw=black!72},
]

\def\cL{0}   \def\cM{6.4}  \def\cR{12.8}

\node[hub] (results) at (\cM,0) {\textbf{Results:} Three validation tiers};

\node[recon]  (synthetic) at (\cL,-2.2)  {\textbf{Synthetic} \\ 27 ears, exact geometry};
\node[seg]    (heldout)   at (\cM,-2.2)  {\textbf{Held-Out} \\ 168 ears, manual annotation};
\node[method] (manualv)   at (\cR,-2.2)  {\textbf{Manual Validation} \\ 6 ears, exhaustive};

\node[card] (synth_card) at (\cL,-3.4)
  {\textbf{Per-trait accuracy vs.\ exact ground truth}\\[2pt]
   \textbullet\ Kernel count agreement (\tableref{tab:pooled_metrics})\\
   \textbullet\ Geometry, color, shape traits (\tableref{tab:pooled_metrics})\\
   \textbullet\ Row-structure traits (\tableref{tab:pooled_metrics})};

\node[card] (held_card1) at (\cM,-3.4)
  {\textbf{Kernel count \& KRN accuracy}\\[2pt]
   \textbullet\ Predicted vs.\ manual kernel counts (\figref{fig:kernel_count_results})\\
   \textbullet\ Predicted vs.\ manual row counts (\figref{fig:kernel_rows_results})\\
   \mbox{}};

\node[card] (manual_card) at (\cR,-3.4)
  {\textbf{KPR \& neighbor-count agreement}\\[2pt]
   \textbullet\ Distributional agreement, EMD (\figref{fig:sample1_accuracy})\\
   \textbullet\ Predicted vs.\ ground-truth KRN (\tableref{tab:krn_accuracy})\\
   \mbox{}};

\node[card] (held_card2) at (\cM,-6.6)
  {\textbf{Benchmarking \& compute cost}\\[2pt]
   \textbullet\ Comparison against prior methods (\tableref{tab:benchmarking})\\
   \textbullet\ Per-ear processing time by stage (\tableref{tab:compute_cost})\\
   \mbox{}};

\node[wide] (held_card3) at (\cM,-9.6)
  {\textbf{Qualitative per-ear distributions} (4 representative ears)\\[3pt]
   \begin{minipage}[t]{180mm}
   \textbullet\ Surface area (\figref{fig:area_3d}, \figref{fig:surface_area}, \figref{fig:surface_area_thirds})\\[1pt]
   \textbullet\ Volume proxy (\figref{fig:volume_3d}, \figref{fig:volume}, \figref{fig:volume_thirds})\\[1pt]
   \textbullet\ Packing: neighbor count \& distance (\figref{fig:nndist_3d}, \figref{fig:neighbor_dist}, \figref{fig:mean_distance})\\[1pt]
   \textbullet\ Row-level kernel counts (\figref{fig:row_distribution})\\[1pt]
   \textbullet\ Hue \& aspect ratio (\figref{fig:hue}, \figref{fig:aspect_ratio})\\[1pt]
   \textbullet\ Axial hue \& aspect profiles (\figref{fig:hue_by_height}, \figref{fig:ar_by_height})\\[1pt]
   \textbullet\ Full-dataset trait distributions (\figref{fig:combined_distributions})
   \end{minipage}};

\node[data] (out) at (\cM,-14.0)
  {\textbf{Multi-tiered validation of all eleven traits}\\
   Pipeline accuracy under exact ground truth (synthetic)\\
   Breeding-scale accuracy on real ears (held-out)\\
   Spatial tracking fidelity at kernel resolution (manual) };

% ---------- hub fan-out: orthogonal only ----------
\coordinate (fan) at ($(results.south)+(0,-0.55)$);
\draw[line width=0.6pt, draw=black!72] (results.south) -- (fan);
\draw[line width=0.6pt, draw=black!72] (synthetic.north |- fan) -- (manualv.north |- fan);
\draw[arr] (synthetic.north |- fan) -- (synthetic.north);
\draw[arr] (heldout.north   |- fan) -- (heldout.north);
\draw[arr] (manualv.north   |- fan) -- (manualv.north);

% ---------- spine ----------
\draw[arr] (synthetic.south)  -- (synth_card.north);
\draw[arr] (heldout.south)    -- (held_card1.north);
\draw[arr] (held_card1.south) -- (held_card2.north);
\draw[arr] (held_card2.south) -- (held_card3.north);
\draw[arr] (manualv.south)    -- (manual_card.north);

% ---------- collector bus below the wide card ----------
\coordinate (bus) at ($(held_card3.south)+(0,-0.7)$);
\draw[line width=0.6pt, draw=black!72] (synth_card.south)  |- (bus);
\draw[line width=0.6pt, draw=black!72] (manual_card.south) |- (bus);
\draw[line width=0.6pt, draw=black!72] (held_card3.south)  -- (bus);
\draw[line width=0.6pt, draw=black!72] (synth_card.south -| bus) -- (manual_card.south -| bus);
\draw[arr] (bus) -- (out.north);

% ---------- background bands ----------
\begin{scope}[on background layer]
  \fill[cRecon!4,  rounded corners=3pt]
    ($(synthetic.north west)+(-0.3,0.3)$) rectangle ($(synth_card.south east)+(0.3,-0.3)$);
  \fill[cSeg!4,    rounded corners=3pt]
    ($(heldout.north west)+(-0.3,0.3)$)   rectangle ($(held_card2.south east)+(0.3,-0.3)$);
  \fill[cMethod!3, rounded corners=3pt]
    ($(manualv.north west)+(-0.3,0.3)$)   rectangle ($(manual_card.south east)+(0.3,-0.3)$);
\end{scope}

\end{tikzpicture}
}
